Wigner's friend's black hole adventure: an argument for complementarity?

At the heart of both black hole physics and Wigner's friend scenarios lies the question of unitarity. In Wigner's friend setups, sealed-lab measurements are modeled unitarily, probing the measurement problem. In black hole physics, the unitarity problem concerns information preservation in evaporation. We extend a recent analogy between these two puzzles exposed by Hausmann and Renner [arXiv:2504.03835] by constructing new paradoxes that merge black hole physics with extensions of the Wigner's friend scenario into a unified argument. This unified construction allows us to sharpen the black hole cloning paradox, which leaves room for a theory to consistently describe the physics of black holes satisfying the assumptions of this paradox but without operational contradictions concerning quantum theory's predictions. We close this loophole, showing that no such theory exists, conditional on standard assumptions of black hole puzzles. We moreover show how the firewall argument can be used to derive a violation of no-signalling. We conclude by briefly highlighting important subtleties in assumptions commonly used in black hole puzzles, questioning the validity of these assumptions.

==> figures/Penrose_post_evap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9457864895820947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (122.81,196.25) -- (198.52,135.6) ;
%Straight Lines [id:da07466787991645885] 
\draw    (121.92,134.48) .. controls (123.61,132.84) and (125.28,132.86) .. (126.92,134.55) .. controls (128.56,136.24) and (130.23,136.27) .. (131.92,134.63) .. controls (133.61,132.99) and (135.27,133.01) .. (136.92,134.7) .. controls (138.57,136.39) and (140.23,136.41) .. (141.92,134.77) .. controls (143.61,133.13) and (145.27,133.15) .. (146.92,134.84) .. controls (148.56,136.53) and (150.23,136.56) .. (151.92,134.92) .. controls (153.61,133.28) and (155.27,133.3) .. (156.92,134.99) .. controls (158.57,136.68) and (160.23,136.7) .. (161.92,135.06) .. controls (163.61,133.42) and (165.28,133.45) .. (166.92,135.14) .. controls (168.57,136.83) and (170.23,136.85) .. (171.92,135.21) .. controls (173.61,133.57) and (175.27,133.59) .. (176.92,135.28) .. controls (178.56,136.97) and (180.22,136.99) .. (181.91,135.35) .. controls (183.6,133.71) and (185.27,133.74) .. (186.91,135.43) .. controls (188.56,137.12) and (190.22,137.14) .. (191.91,135.5) .. controls (193.6,133.86) and (195.26,133.88) .. (196.91,135.57) -- (198.52,135.6) -- (198.52,135.6) ;
%Straight Lines [id:da056384913356298694] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (186.97,133.81) .. controls (188.64,132.16) and (190.31,132.17) .. (191.97,133.84) .. controls (193.62,135.52) and (195.29,135.53) .. (196.97,133.88) .. controls (198.64,132.23) and (200.31,132.24) .. (201.97,133.91) .. controls (203.63,135.58) and (205.3,135.59) .. (206.97,133.94) .. controls (208.64,132.29) and (210.31,132.3) .. (211.97,133.97) .. controls (213.63,135.64) and (215.3,135.65) .. (216.97,134) .. controls (218.65,132.35) and (220.32,132.36) .. (221.97,134.04) .. controls (223.63,135.71) and (225.3,135.72) .. (226.97,134.07) .. controls (228.64,132.42) and (230.31,132.43) .. (231.97,134.1) .. controls (233.63,135.77) and (235.3,135.78) .. (236.97,134.13) .. controls (238.64,132.48) and (240.31,132.49) .. (241.96,134.16) .. controls (243.61,135.84) and (245.28,135.85) .. (246.96,134.2) -- (249.46,134.21) -- (249.46,134.21) ;
%Straight Lines [id:da3269898066205802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.51,242.49) -- (241.27,148.18) ;
%Straight Lines [id:da23210339559893678] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (122.23,134.48) -- (188.03,189.91) ;
%Straight Lines [id:da5255209125280652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.27,110.62) -- (241.27,148.18) ;
%Straight Lines [id:da7463488592535424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.51,242.49) -- (122.23,134.48) ;
%Straight Lines [id:da38807277137051377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.27,110.62) -- (198.52,135.6) ;
%Straight Lines [id:da8925171160161297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.6,206.09) -- (367.44,160.39) ;
%Straight Lines [id:da3738460357137744] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (375.01,144.15) .. controls (376.68,142.49) and (378.35,142.5) .. (380,144.18) .. controls (381.66,145.85) and (383.33,145.86) .. (385,144.21) .. controls (386.68,142.56) and (388.35,142.57) .. (390,144.25) .. controls (391.66,145.92) and (393.33,145.93) .. (395,144.28) .. controls (396.67,142.63) and (398.34,142.64) .. (400,144.31) .. controls (401.66,145.98) and (403.33,145.99) .. (405,144.34) .. controls (406.67,142.69) and (408.34,142.7) .. (410,144.37) .. controls (411.65,146.05) and (413.32,146.06) .. (415,144.41) .. controls (416.67,142.76) and (418.34,142.77) .. (420,144.44) .. controls (421.66,146.11) and (423.33,146.12) .. (425,144.47) .. controls (426.67,142.82) and (428.34,142.83) .. (430,144.5) .. controls (431.66,146.17) and (433.33,146.18) .. (435,144.53) -- (437.5,144.55) -- (437.5,144.55) ;
%Straight Lines [id:da11171813649989903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.9,253) -- (410.88,170.04) ;
%Straight Lines [id:da10423604841849865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (311.19,160.13) -- (369.94,205.44) ;
%Straight Lines [id:da2793606825627277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.55,83.4) -- (410.88,170.04) ;
%Straight Lines [id:da701062075015183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.9,253) -- (310.55,83.4) ;
%Shape: Chord [id:dp5013378209754783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.44,159.71) .. controls (316.07,153.44) and (326.83,149.33) .. (339,149.27) .. controls (351.66,149.21) and (362.85,153.54) .. (369.49,160.18) -- cycle ;
%Shape: Chord [id:dp694540203960255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.98,159.78) .. controls (361.17,164) and (351.28,166.68) .. (340.26,166.72) .. controls (328.72,166.77) and (318.39,163.92) .. (311.51,159.41) -- cycle ;
%Straight Lines [id:da16253950918811422] 
\draw    (311.51,159.41) .. controls (313.19,157.75) and (314.86,157.76) .. (316.51,159.44) .. controls (318.17,161.11) and (319.84,161.12) .. (321.51,159.47) .. controls (323.19,157.82) and (324.86,157.83) .. (326.51,159.51) .. controls (328.17,161.18) and (329.84,161.19) .. (331.51,159.54) .. controls (333.18,157.89) and (334.85,157.9) .. (336.51,159.57) .. controls (338.17,161.24) and (339.84,161.25) .. (341.51,159.6) .. controls (343.19,157.95) and (344.86,157.96) .. (346.51,159.64) .. controls (348.17,161.31) and (349.84,161.32) .. (351.51,159.67) .. controls (353.18,158.02) and (354.85,158.03) .. (356.51,159.7) .. controls (358.16,161.38) and (359.83,161.39) .. (361.51,159.74) .. controls (363.18,158.09) and (364.85,158.1) .. (366.51,159.77) -- (367.98,159.78) -- (367.98,159.78) ;

% Text Node
\draw (99,102.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a)$};
% Text Node
\draw (285.46,111.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b)$};
% Text Node
\draw (324.64,151.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {$\displaystyle QG$};


\end{tikzpicture}


==> figures/critique_cloning_firewall.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06362666563260644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (112.59,111.12) -- (205.38,28.81) ;
%Straight Lines [id:da5082815822223612] 
\draw    (47.74,28.21) .. controls (49.41,26.55) and (51.08,26.56) .. (52.74,28.23) .. controls (54.4,29.9) and (56.07,29.91) .. (57.74,28.25) .. controls (59.41,26.59) and (61.07,26.59) .. (62.74,28.26) .. controls (64.4,29.93) and (66.07,29.94) .. (67.74,28.28) .. controls (69.41,26.62) and (71.08,26.63) .. (72.74,28.3) .. controls (74.4,29.97) and (76.07,29.98) .. (77.74,28.32) .. controls (79.41,26.66) and (81.08,26.67) .. (82.74,28.34) .. controls (84.4,30.01) and (86.07,30.02) .. (87.74,28.36) .. controls (89.41,26.7) and (91.08,26.71) .. (92.74,28.38) .. controls (94.4,30.05) and (96.07,30.06) .. (97.74,28.4) .. controls (99.41,26.74) and (101.08,26.75) .. (102.74,28.42) .. controls (104.4,30.09) and (106.07,30.1) .. (107.74,28.44) .. controls (109.41,26.78) and (111.07,26.78) .. (112.74,28.45) .. controls (114.4,30.12) and (116.07,30.13) .. (117.74,28.47) .. controls (119.41,26.81) and (121.08,26.82) .. (122.74,28.49) .. controls (124.4,30.16) and (126.07,30.17) .. (127.74,28.51) .. controls (129.41,26.85) and (131.08,26.86) .. (132.74,28.53) .. controls (134.4,30.2) and (136.07,30.21) .. (137.74,28.55) .. controls (139.41,26.89) and (141.08,26.9) .. (142.74,28.57) .. controls (144.4,30.24) and (146.07,30.25) .. (147.74,28.59) .. controls (149.41,26.93) and (151.08,26.94) .. (152.74,28.61) .. controls (154.4,30.28) and (156.07,30.29) .. (157.74,28.63) .. controls (159.41,26.97) and (161.07,26.97) .. (162.74,28.64) .. controls (164.4,30.31) and (166.07,30.32) .. (167.74,28.66) .. controls (169.41,27) and (171.08,27.01) .. (172.74,28.68) .. controls (174.4,30.35) and (176.07,30.36) .. (177.74,28.7) .. controls (179.41,27.04) and (181.08,27.05) .. (182.74,28.72) .. controls (184.4,30.39) and (186.07,30.4) .. (187.74,28.74) .. controls (189.41,27.08) and (191.08,27.09) .. (192.74,28.76) .. controls (194.4,30.43) and (196.07,30.44) .. (197.74,28.78) .. controls (199.41,27.12) and (201.08,27.13) .. (202.74,28.8) -- (205.38,28.81) -- (205.38,28.81) ;
%Straight Lines [id:da9370022404623503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.74,151.8) -- (253.74,54.8) ;
%Straight Lines [id:da6000268405090322] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (48.37,28.2) -- (143.74,151.8) ;
%Straight Lines [id:da05903416562225694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.74,15.8) -- (253.74,54.8) ;
%Straight Lines [id:da33023342585853654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.74,7.8) -- (220.74,15.8) ;
%Curve Lines [id:da33921516558634357] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (66.74,48.8) .. controls (276.74,57.8) and (166.74,1.8) .. (253.74,54.8) ;
%Straight Lines [id:da6741925099832142] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (353.59,110) .. controls (353.73,107.65) and (354.98,106.54) .. (357.33,106.68) .. controls (359.68,106.82) and (360.93,105.71) .. (361.07,103.36) .. controls (361.22,101.01) and (362.47,99.9) .. (364.82,100.05) .. controls (367.17,100.19) and (368.42,99.08) .. (368.56,96.73) .. controls (368.7,94.38) and (369.95,93.27) .. (372.3,93.41) .. controls (374.65,93.55) and (375.9,92.44) .. (376.04,90.09) .. controls (376.18,87.74) and (377.43,86.63) .. (379.78,86.77) .. controls (382.13,86.91) and (383.38,85.8) .. (383.52,83.45) .. controls (383.66,81.1) and (384.91,79.99) .. (387.26,80.14) .. controls (389.61,80.28) and (390.86,79.17) .. (391,76.82) .. controls (391.14,74.47) and (392.39,73.36) .. (394.74,73.5) .. controls (397.09,73.64) and (398.34,72.53) .. (398.48,70.18) .. controls (398.62,67.83) and (399.87,66.72) .. (402.22,66.86) .. controls (404.57,67.01) and (405.82,65.9) .. (405.96,63.55) .. controls (406.1,61.2) and (407.35,60.09) .. (409.7,60.23) .. controls (412.05,60.37) and (413.3,59.26) .. (413.44,56.91) .. controls (413.58,54.56) and (414.83,53.45) .. (417.18,53.59) .. controls (419.53,53.73) and (420.78,52.62) .. (420.92,50.27) .. controls (421.06,47.92) and (422.31,46.81) .. (424.66,46.96) .. controls (427.01,47.1) and (428.26,45.99) .. (428.4,43.64) .. controls (428.54,41.29) and (429.79,40.18) .. (432.14,40.32) .. controls (434.49,40.46) and (435.74,39.35) .. (435.88,37) .. controls (436.02,34.65) and (437.27,33.54) .. (439.62,33.68) .. controls (441.97,33.83) and (443.22,32.72) .. (443.36,30.37) -- (446.39,27.68) -- (446.39,27.68)(355.58,112.24) .. controls (355.73,109.89) and (356.98,108.78) .. (359.33,108.93) .. controls (361.68,109.07) and (362.93,107.96) .. (363.07,105.61) .. controls (363.21,103.26) and (364.46,102.15) .. (366.81,102.29) .. controls (369.16,102.43) and (370.41,101.32) .. (370.55,98.97) .. controls (370.69,96.62) and (371.94,95.51) .. (374.29,95.65) .. controls (376.64,95.8) and (377.89,94.69) .. (378.03,92.34) .. controls (378.17,89.99) and (379.42,88.88) .. (381.77,89.02) .. controls (384.12,89.16) and (385.37,88.05) .. (385.51,85.7) .. controls (385.65,83.35) and (386.9,82.24) .. (389.25,82.38) .. controls (391.6,82.52) and (392.85,81.41) .. (392.99,79.06) .. controls (393.13,76.71) and (394.38,75.6) .. (396.73,75.74) .. controls (399.08,75.89) and (400.33,74.78) .. (400.47,72.43) .. controls (400.61,70.08) and (401.86,68.97) .. (404.21,69.11) .. controls (406.56,69.25) and (407.81,68.14) .. (407.95,65.79) .. controls (408.09,63.44) and (409.34,62.33) .. (411.69,62.47) .. controls (414.04,62.61) and (415.29,61.5) .. (415.43,59.15) .. controls (415.57,56.8) and (416.82,55.69) .. (419.17,55.84) .. controls (421.52,55.98) and (422.77,54.87) .. (422.91,52.52) .. controls (423.05,50.17) and (424.3,49.06) .. (426.65,49.2) .. controls (429,49.34) and (430.25,48.23) .. (430.39,45.88) .. controls (430.53,43.53) and (431.78,42.42) .. (434.13,42.56) .. controls (436.48,42.71) and (437.73,41.6) .. (437.87,39.25) .. controls (438.01,36.9) and (439.26,35.79) .. (441.61,35.93) .. controls (443.96,36.07) and (445.21,34.96) .. (445.35,32.61) -- (448.38,29.93) -- (448.38,29.93) ;
%Straight Lines [id:da9994685676001486] 
\draw    (289.74,28.21) .. controls (291.41,26.55) and (293.08,26.56) .. (294.74,28.23) .. controls (296.4,29.9) and (298.07,29.91) .. (299.74,28.25) .. controls (301.41,26.59) and (303.07,26.59) .. (304.74,28.26) .. controls (306.4,29.93) and (308.07,29.94) .. (309.74,28.28) .. controls (311.41,26.62) and (313.08,26.63) .. (314.74,28.3) .. controls (316.4,29.97) and (318.07,29.98) .. (319.74,28.32) .. controls (321.41,26.66) and (323.08,26.67) .. (324.74,28.34) .. controls (326.4,30.01) and (328.07,30.02) .. (329.74,28.36) .. controls (331.41,26.7) and (333.08,26.71) .. (334.74,28.38) .. controls (336.4,30.05) and (338.07,30.06) .. (339.74,28.4) .. controls (341.41,26.74) and (343.08,26.75) .. (344.74,28.42) .. controls (346.4,30.09) and (348.07,30.1) .. (349.74,28.44) .. controls (351.41,26.78) and (353.07,26.78) .. (354.74,28.45) .. controls (356.4,30.12) and (358.07,30.13) .. (359.74,28.47) .. controls (361.41,26.81) and (363.08,26.82) .. (364.74,28.49) .. controls (366.4,30.16) and (368.07,30.17) .. (369.74,28.51) .. controls (371.41,26.85) and (373.08,26.86) .. (374.74,28.53) .. controls (376.4,30.2) and (378.07,30.21) .. (379.74,28.55) .. controls (381.41,26.89) and (383.08,26.9) .. (384.74,28.57) .. controls (386.4,30.24) and (388.07,30.25) .. (389.74,28.59) .. controls (391.41,26.93) and (393.08,26.94) .. (394.74,28.61) .. controls (396.4,30.28) and (398.07,30.29) .. (399.74,28.63) .. controls (401.41,26.97) and (403.07,26.97) .. (404.74,28.64) .. controls (406.4,30.31) and (408.07,30.32) .. (409.74,28.66) .. controls (411.41,27) and (413.08,27.01) .. (414.74,28.68) .. controls (416.4,30.35) and (418.07,30.36) .. (419.74,28.7) .. controls (421.41,27.04) and (423.08,27.05) .. (424.74,28.72) .. controls (426.4,30.39) and (428.07,30.4) .. (429.74,28.74) .. controls (431.41,27.08) and (433.08,27.09) .. (434.74,28.76) .. controls (436.4,30.43) and (438.07,30.44) .. (439.74,28.78) .. controls (441.41,27.12) and (443.08,27.13) .. (444.74,28.8) -- (447.38,28.81) -- (447.38,28.81) ;
%Straight Lines [id:da6841402037119565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.74,151.8) -- (495.74,54.8) ;
%Straight Lines [id:da17792600274382664] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.37,28.2) -- (385.74,151.8) ;
%Straight Lines [id:da6737809399272123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.74,15.8) -- (495.74,54.8) ;
%Straight Lines [id:da09591741556901401] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (456.74,7.8) -- (462.74,15.8) ;
%Straight Lines [id:da16308171921446157] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (181.74,64.2) .. controls (182.2,61.89) and (183.59,60.96) .. (185.9,61.43) .. controls (188.21,61.89) and (189.6,60.96) .. (190.06,58.65) .. controls (190.52,56.34) and (191.91,55.41) .. (194.22,55.88) -- (194.42,55.75) -- (201.08,51.31) ;
\draw [shift={(202.74,50.2)}, rotate = 146.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2594501599546427] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (181.74,78.2) .. controls (182.12,75.87) and (183.47,74.9) .. (185.8,75.28) .. controls (188.13,75.66) and (189.48,74.69) .. (189.86,72.36) .. controls (190.24,70.03) and (191.59,69.06) .. (193.92,69.45) .. controls (196.25,69.83) and (197.6,68.86) .. (197.98,66.53) .. controls (198.36,64.2) and (199.71,63.23) .. (202.04,63.61) -- (205.62,61.04) -- (212.12,56.37) ;
\draw [shift={(213.74,55.2)}, rotate = 144.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da041294823270575876] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (348.75,104.07) .. controls (348.9,101.72) and (350.16,100.63) .. (352.51,100.78) .. controls (354.86,100.93) and (356.12,99.83) .. (356.27,97.48) .. controls (356.42,95.13) and (357.68,94.03) .. (360.03,94.19) .. controls (362.38,94.34) and (363.64,93.24) .. (363.8,90.89) .. controls (363.95,88.54) and (365.21,87.44) .. (367.56,87.6) .. controls (369.91,87.75) and (371.17,86.65) .. (371.32,84.3) .. controls (371.47,81.95) and (372.73,80.85) .. (375.08,81.01) .. controls (377.43,81.17) and (378.69,80.07) .. (378.84,77.72) .. controls (378.99,75.37) and (380.25,74.27) .. (382.6,74.42) .. controls (384.95,74.58) and (386.21,73.48) .. (386.36,71.13) .. controls (386.51,68.78) and (387.77,67.68) .. (390.12,67.83) .. controls (392.47,67.99) and (393.73,66.89) .. (393.89,64.54) .. controls (394.04,62.19) and (395.3,61.09) .. (397.65,61.24) .. controls (400,61.4) and (401.26,60.3) .. (401.41,57.95) .. controls (401.56,55.6) and (402.82,54.5) .. (405.17,54.66) .. controls (407.52,54.81) and (408.78,53.71) .. (408.93,51.36) .. controls (409.08,49.01) and (410.34,47.91) .. (412.69,48.07) .. controls (415.04,48.22) and (416.3,47.12) .. (416.45,44.77) .. controls (416.6,42.42) and (417.86,41.32) .. (420.21,41.48) .. controls (422.56,41.63) and (423.82,40.53) .. (423.98,38.18) .. controls (424.13,35.83) and (425.39,34.73) .. (427.74,34.89) .. controls (430.09,35.04) and (431.35,33.94) .. (431.5,31.59) .. controls (431.65,29.24) and (432.91,28.14) .. (435.26,28.3) .. controls (437.61,28.46) and (438.87,27.36) .. (439.02,25.01) -- (439.39,24.68) -- (439.39,24.68)(350.73,106.33) .. controls (350.88,103.98) and (352.14,102.88) .. (354.49,103.03) .. controls (356.84,103.19) and (358.1,102.09) .. (358.25,99.74) .. controls (358.4,97.39) and (359.66,96.29) .. (362.01,96.45) .. controls (364.36,96.6) and (365.62,95.5) .. (365.77,93.15) .. controls (365.92,90.8) and (367.18,89.7) .. (369.53,89.86) .. controls (371.88,90.01) and (373.14,88.91) .. (373.3,86.56) .. controls (373.45,84.21) and (374.71,83.11) .. (377.06,83.27) .. controls (379.41,83.42) and (380.67,82.32) .. (380.82,79.97) .. controls (380.97,77.62) and (382.23,76.52) .. (384.58,76.68) .. controls (386.93,76.83) and (388.19,75.73) .. (388.34,73.38) .. controls (388.49,71.03) and (389.75,69.93) .. (392.1,70.09) .. controls (394.45,70.25) and (395.71,69.15) .. (395.86,66.8) .. controls (396.01,64.45) and (397.27,63.35) .. (399.62,63.5) .. controls (401.97,63.66) and (403.23,62.56) .. (403.38,60.21) .. controls (403.54,57.86) and (404.8,56.76) .. (407.15,56.91) .. controls (409.5,57.07) and (410.76,55.97) .. (410.91,53.62) .. controls (411.06,51.27) and (412.32,50.17) .. (414.67,50.32) .. controls (417.02,50.48) and (418.28,49.38) .. (418.43,47.03) .. controls (418.58,44.68) and (419.84,43.58) .. (422.19,43.73) .. controls (424.54,43.89) and (425.8,42.79) .. (425.95,40.44) .. controls (426.1,38.09) and (427.36,36.99) .. (429.71,37.15) .. controls (432.06,37.3) and (433.32,36.2) .. (433.47,33.85) .. controls (433.63,31.5) and (434.89,30.4) .. (437.24,30.56) .. controls (439.59,30.71) and (440.85,29.61) .. (441,27.26) -- (441.37,26.93) -- (441.37,26.93) ;
%Straight Lines [id:da10259954013382122] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (435.74,52.2) .. controls (436.2,49.89) and (437.59,48.96) .. (439.9,49.43) .. controls (442.21,49.89) and (443.6,48.96) .. (444.06,46.65) .. controls (444.52,44.34) and (445.91,43.41) .. (448.22,43.88) -- (448.42,43.75) -- (455.08,39.31) ;
\draw [shift={(456.74,38.2)}, rotate = 146.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8337480750073027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (435.74,66.2) .. controls (436.12,63.87) and (437.47,62.9) .. (439.8,63.28) .. controls (442.13,63.66) and (443.48,62.69) .. (443.86,60.36) .. controls (444.24,58.03) and (445.59,57.06) .. (447.92,57.45) .. controls (450.25,57.83) and (451.6,56.86) .. (451.98,54.53) .. controls (452.36,52.2) and (453.71,51.23) .. (456.04,51.61) -- (459.62,49.04) -- (466.12,44.37) ;
\draw [shift={(467.74,43.2)}, rotate = 144.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5342578030941642] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (453.74,19.2) .. controls (465.74,23.2) and (463.74,23.2) .. (495.74,54.8) ;
%Straight Lines [id:da44019045542132773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.59,248.12) -- (201.38,165.81) ;
%Straight Lines [id:da1080844271316096] 
\draw    (43.74,165.21) .. controls (45.41,163.55) and (47.08,163.56) .. (48.74,165.23) .. controls (50.4,166.9) and (52.07,166.91) .. (53.74,165.25) .. controls (55.41,163.59) and (57.07,163.59) .. (58.74,165.26) .. controls (60.4,166.93) and (62.07,166.94) .. (63.74,165.28) .. controls (65.41,163.62) and (67.08,163.63) .. (68.74,165.3) .. controls (70.4,166.97) and (72.07,166.98) .. (73.74,165.32) .. controls (75.41,163.66) and (77.08,163.67) .. (78.74,165.34) .. controls (80.4,167.01) and (82.07,167.02) .. (83.74,165.36) .. controls (85.41,163.7) and (87.08,163.71) .. (88.74,165.38) .. controls (90.4,167.05) and (92.07,167.06) .. (93.74,165.4) .. controls (95.41,163.74) and (97.08,163.75) .. (98.74,165.42) .. controls (100.4,167.09) and (102.07,167.1) .. (103.74,165.44) .. controls (105.41,163.78) and (107.07,163.78) .. (108.74,165.45) .. controls (110.4,167.12) and (112.07,167.13) .. (113.74,165.47) .. controls (115.41,163.81) and (117.08,163.82) .. (118.74,165.49) .. controls (120.4,167.16) and (122.07,167.17) .. (123.74,165.51) .. controls (125.41,163.85) and (127.08,163.86) .. (128.74,165.53) .. controls (130.4,167.2) and (132.07,167.21) .. (133.74,165.55) .. controls (135.41,163.89) and (137.08,163.9) .. (138.74,165.57) .. controls (140.4,167.24) and (142.07,167.25) .. (143.74,165.59) .. controls (145.41,163.93) and (147.08,163.94) .. (148.74,165.61) .. controls (150.4,167.28) and (152.07,167.29) .. (153.74,165.63) .. controls (155.41,163.97) and (157.07,163.97) .. (158.74,165.64) .. controls (160.4,167.31) and (162.07,167.32) .. (163.74,165.66) .. controls (165.41,164) and (167.08,164.01) .. (168.74,165.68) .. controls (170.4,167.35) and (172.07,167.36) .. (173.74,165.7) .. controls (175.41,164.04) and (177.08,164.05) .. (178.74,165.72) .. controls (180.4,167.39) and (182.07,167.4) .. (183.74,165.74) .. controls (185.41,164.08) and (187.08,164.09) .. (188.74,165.76) .. controls (190.4,167.43) and (192.07,167.44) .. (193.74,165.78) .. controls (195.41,164.12) and (197.08,164.13) .. (198.74,165.8) -- (201.38,165.81) -- (201.38,165.81) ;
%Straight Lines [id:da30530728641965055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.74,288.8) -- (249.74,191.8) ;
%Straight Lines [id:da3635264675027464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (44.37,165.2) -- (139.74,288.8) ;
%Straight Lines [id:da35866049347107243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.74,152.8) -- (249.74,191.8) ;
%Straight Lines [id:da878330337864982] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.74,144.8) -- (216.74,152.8) ;
%Curve Lines [id:da3871205859202669] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (62.74,185.8) .. controls (241.74,205.4) and (141.74,218.4) .. (249.74,191.8) ;
%Straight Lines [id:da19071050876336582] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (166.74,230.4) .. controls (166.95,228.05) and (168.23,226.99) .. (170.58,227.2) .. controls (172.93,227.41) and (174.21,226.34) .. (174.42,223.99) .. controls (174.63,221.64) and (175.91,220.58) .. (178.26,220.79) .. controls (180.61,221) and (181.89,219.94) .. (182.1,217.59) .. controls (182.31,215.24) and (183.58,214.17) .. (185.93,214.38) .. controls (188.28,214.59) and (189.56,213.53) .. (189.77,211.18) .. controls (189.98,208.83) and (191.26,207.77) .. (193.61,207.98) -- (196.96,205.18) -- (203.1,200.06) ;
\draw [shift={(204.64,198.77)}, rotate = 140.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6410264930788458] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (182.81,210.35) .. controls (182.77,207.06) and (185.35,204.37) .. (188.56,204.33) .. controls (191.78,204.29) and (194.42,206.92) .. (194.46,210.2) .. controls (194.5,213.49) and (191.93,216.18) .. (188.71,216.22) .. controls (185.5,216.26) and (182.86,213.63) .. (182.81,210.35) -- cycle ;
%Shape: Ellipse [id:dp5280416104467269] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (166.09,201.35) .. controls (166.05,198.06) and (168.63,195.37) .. (171.84,195.32) .. controls (175.06,195.28) and (177.7,197.91) .. (177.74,201.2) .. controls (177.78,204.49) and (175.21,207.18) .. (171.99,207.22) .. controls (168.78,207.26) and (166.14,204.63) .. (166.09,201.35) -- cycle ;
%Shape: Ellipse [id:dp5458108971608988] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (130.09,197.35) .. controls (130.05,194.06) and (132.63,191.37) .. (135.84,191.32) .. controls (139.06,191.28) and (141.7,193.91) .. (141.74,197.2) .. controls (141.78,200.49) and (139.21,203.18) .. (135.99,203.22) .. controls (132.78,203.26) and (130.14,200.63) .. (130.09,197.35) -- cycle ;
%Curve Lines [id:da6802106661301675] 
\draw    (171.92,201.27) .. controls (193.74,182.4) and (163.74,231.4) .. (188.64,210.27) ;
%Curve Lines [id:da0405004246970625] 
\draw    (135.92,197.27) .. controls (157.74,178.4) and (147.02,222.4) .. (171.92,201.27) ;
%Straight Lines [id:da272392139667054] 
\draw    (289.98,166.41) .. controls (291.65,164.75) and (293.32,164.76) .. (294.98,166.43) .. controls (296.64,168.1) and (298.31,168.11) .. (299.98,166.45) .. controls (301.65,164.79) and (303.31,164.79) .. (304.98,166.46) .. controls (306.64,168.13) and (308.31,168.14) .. (309.98,166.48) .. controls (311.65,164.82) and (313.32,164.83) .. (314.98,166.5) .. controls (316.64,168.17) and (318.31,168.18) .. (319.98,166.52) .. controls (321.65,164.86) and (323.32,164.87) .. (324.98,166.54) .. controls (326.64,168.21) and (328.31,168.22) .. (329.98,166.56) .. controls (331.65,164.9) and (333.32,164.91) .. (334.98,166.58) .. controls (336.64,168.25) and (338.31,168.26) .. (339.98,166.6) .. controls (341.65,164.94) and (343.32,164.95) .. (344.98,166.62) .. controls (346.64,168.29) and (348.31,168.3) .. (349.98,166.64) .. controls (351.65,164.98) and (353.31,164.98) .. (354.98,166.65) .. controls (356.64,168.32) and (358.31,168.33) .. (359.98,166.67) .. controls (361.65,165.01) and (363.32,165.02) .. (364.98,166.69) .. controls (366.64,168.36) and (368.31,168.37) .. (369.98,166.71) .. controls (371.65,165.05) and (373.32,165.06) .. (374.98,166.73) .. controls (376.64,168.4) and (378.31,168.41) .. (379.98,166.75) .. controls (381.65,165.09) and (383.32,165.1) .. (384.98,166.77) .. controls (386.64,168.44) and (388.31,168.45) .. (389.98,166.79) .. controls (391.65,165.13) and (393.32,165.14) .. (394.98,166.81) .. controls (396.64,168.48) and (398.31,168.49) .. (399.98,166.83) .. controls (401.65,165.17) and (403.31,165.17) .. (404.98,166.84) .. controls (406.64,168.51) and (408.31,168.52) .. (409.98,166.86) .. controls (411.65,165.2) and (413.32,165.21) .. (414.98,166.88) .. controls (416.64,168.55) and (418.31,168.56) .. (419.98,166.9) .. controls (421.65,165.24) and (423.32,165.25) .. (424.98,166.92) .. controls (426.64,168.59) and (428.31,168.6) .. (429.98,166.94) .. controls (431.65,165.28) and (433.32,165.29) .. (434.98,166.96) .. controls (436.64,168.63) and (438.31,168.64) .. (439.98,166.98) .. controls (441.65,165.32) and (443.32,165.33) .. (444.98,167) -- (447.62,167.01) -- (447.62,167.01) ;
%Straight Lines [id:da4496331498927334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.98,290) -- (495.98,193) ;
%Straight Lines [id:da41360871459264303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.61,166.4) -- (385.98,290) ;
%Straight Lines [id:da9400981563724319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.98,154) -- (495.98,193) ;
%Curve Lines [id:da3992167708845077] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (454.74,155.2) .. controls (479.74,176.2) and (491.74,192.2) .. (495.98,193) ;
%Straight Lines [id:da876126940741909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (434.88,216.47) .. controls (435.09,214.12) and (436.37,213.06) .. (438.72,213.27) .. controls (441.07,213.48) and (442.34,212.42) .. (442.55,210.07) .. controls (442.76,207.72) and (444.04,206.65) .. (446.39,206.86) .. controls (448.74,207.07) and (450.02,206.01) .. (450.23,203.66) .. controls (450.44,201.31) and (451.72,200.25) .. (454.07,200.46) .. controls (456.42,200.67) and (457.7,199.6) .. (457.91,197.25) .. controls (458.12,194.9) and (459.4,193.84) .. (461.75,194.05) -- (465.1,191.26) -- (471.24,186.13) ;
\draw [shift={(472.77,184.85)}, rotate = 140.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp17426546425509493] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (473.05,176.55) .. controls (473.01,173.26) and (475.59,170.57) .. (478.8,170.53) .. controls (482.02,170.49) and (484.66,173.12) .. (484.7,176.4) .. controls (484.74,179.69) and (482.17,182.38) .. (478.95,182.42) .. controls (475.74,182.46) and (473.1,179.83) .. (473.05,176.55) -- cycle ;
%Curve Lines [id:da8983088923314961] 
\draw    (462.16,167.47) .. controls (483.98,148.6) and (453.98,197.6) .. (478.88,176.47) ;
%Straight Lines [id:da15104924875861292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (359.59,251) .. controls (359.73,248.65) and (360.98,247.54) .. (363.33,247.68) .. controls (365.68,247.82) and (366.93,246.71) .. (367.07,244.36) .. controls (367.22,242.01) and (368.47,240.9) .. (370.82,241.05) .. controls (373.17,241.19) and (374.42,240.08) .. (374.56,237.73) .. controls (374.7,235.38) and (375.95,234.27) .. (378.3,234.41) .. controls (380.65,234.55) and (381.9,233.44) .. (382.04,231.09) .. controls (382.18,228.74) and (383.43,227.63) .. (385.78,227.77) .. controls (388.13,227.91) and (389.38,226.8) .. (389.52,224.45) .. controls (389.66,222.1) and (390.91,220.99) .. (393.26,221.14) .. controls (395.61,221.28) and (396.86,220.17) .. (397,217.82) .. controls (397.14,215.47) and (398.39,214.36) .. (400.74,214.5) .. controls (403.09,214.64) and (404.34,213.53) .. (404.48,211.18) .. controls (404.62,208.83) and (405.87,207.72) .. (408.22,207.86) .. controls (410.57,208.01) and (411.82,206.9) .. (411.96,204.55) .. controls (412.1,202.2) and (413.35,201.09) .. (415.7,201.23) .. controls (418.05,201.37) and (419.3,200.26) .. (419.44,197.91) .. controls (419.58,195.56) and (420.83,194.45) .. (423.18,194.59) .. controls (425.53,194.73) and (426.78,193.62) .. (426.92,191.27) .. controls (427.06,188.92) and (428.31,187.81) .. (430.66,187.96) .. controls (433.01,188.1) and (434.26,186.99) .. (434.4,184.64) .. controls (434.54,182.29) and (435.79,181.18) .. (438.14,181.32) .. controls (440.49,181.46) and (441.74,180.35) .. (441.88,178) .. controls (442.02,175.65) and (443.27,174.54) .. (445.62,174.68) .. controls (447.97,174.83) and (449.22,173.72) .. (449.36,171.37) -- (452.39,168.68) -- (452.39,168.68)(361.58,253.24) .. controls (361.73,250.89) and (362.98,249.78) .. (365.33,249.93) .. controls (367.68,250.07) and (368.93,248.96) .. (369.07,246.61) .. controls (369.21,244.26) and (370.46,243.15) .. (372.81,243.29) .. controls (375.16,243.43) and (376.41,242.32) .. (376.55,239.97) .. controls (376.69,237.62) and (377.94,236.51) .. (380.29,236.65) .. controls (382.64,236.8) and (383.89,235.69) .. (384.03,233.34) .. controls (384.17,230.99) and (385.42,229.88) .. (387.77,230.02) .. controls (390.12,230.16) and (391.37,229.05) .. (391.51,226.7) .. controls (391.65,224.35) and (392.9,223.24) .. (395.25,223.38) .. controls (397.6,223.52) and (398.85,222.41) .. (398.99,220.06) .. controls (399.13,217.71) and (400.38,216.6) .. (402.73,216.74) .. controls (405.08,216.89) and (406.33,215.78) .. (406.47,213.43) .. controls (406.61,211.08) and (407.86,209.97) .. (410.21,210.11) .. controls (412.56,210.25) and (413.81,209.14) .. (413.95,206.79) .. controls (414.09,204.44) and (415.34,203.33) .. (417.69,203.47) .. controls (420.04,203.61) and (421.29,202.5) .. (421.43,200.15) .. controls (421.57,197.8) and (422.82,196.69) .. (425.17,196.84) .. controls (427.52,196.98) and (428.77,195.87) .. (428.91,193.52) .. controls (429.05,191.17) and (430.3,190.06) .. (432.65,190.2) .. controls (435,190.34) and (436.25,189.23) .. (436.39,186.88) .. controls (436.53,184.53) and (437.78,183.42) .. (440.13,183.56) .. controls (442.48,183.71) and (443.73,182.6) .. (443.87,180.25) .. controls (444.01,177.9) and (445.26,176.79) .. (447.61,176.93) .. controls (449.96,177.07) and (451.21,175.96) .. (451.35,173.61) -- (454.38,170.93) -- (454.38,170.93) ;
%Straight Lines [id:da8918001833696848] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (354.75,245.07) .. controls (354.9,242.72) and (356.16,241.63) .. (358.51,241.78) .. controls (360.86,241.93) and (362.12,240.83) .. (362.27,238.48) .. controls (362.42,236.13) and (363.68,235.03) .. (366.03,235.19) .. controls (368.38,235.34) and (369.64,234.24) .. (369.8,231.89) .. controls (369.95,229.54) and (371.21,228.44) .. (373.56,228.6) .. controls (375.91,228.75) and (377.17,227.65) .. (377.32,225.3) .. controls (377.47,222.95) and (378.73,221.85) .. (381.08,222.01) .. controls (383.43,222.17) and (384.69,221.07) .. (384.84,218.72) .. controls (384.99,216.37) and (386.25,215.27) .. (388.6,215.42) .. controls (390.95,215.58) and (392.21,214.48) .. (392.36,212.13) .. controls (392.51,209.78) and (393.77,208.68) .. (396.12,208.83) .. controls (398.47,208.99) and (399.73,207.89) .. (399.89,205.54) .. controls (400.04,203.19) and (401.3,202.09) .. (403.65,202.24) .. controls (406,202.4) and (407.26,201.3) .. (407.41,198.95) .. controls (407.56,196.6) and (408.82,195.5) .. (411.17,195.66) .. controls (413.52,195.81) and (414.78,194.71) .. (414.93,192.36) .. controls (415.08,190.01) and (416.34,188.91) .. (418.69,189.07) .. controls (421.04,189.22) and (422.3,188.12) .. (422.45,185.77) .. controls (422.6,183.42) and (423.86,182.32) .. (426.21,182.48) .. controls (428.56,182.63) and (429.82,181.53) .. (429.98,179.18) .. controls (430.13,176.83) and (431.39,175.73) .. (433.74,175.89) .. controls (436.09,176.04) and (437.35,174.94) .. (437.5,172.59) .. controls (437.65,170.24) and (438.91,169.14) .. (441.26,169.3) .. controls (443.61,169.46) and (444.87,168.36) .. (445.02,166.01) -- (445.39,165.68) -- (445.39,165.68)(356.73,247.33) .. controls (356.88,244.98) and (358.14,243.88) .. (360.49,244.03) .. controls (362.84,244.19) and (364.1,243.09) .. (364.25,240.74) .. controls (364.4,238.39) and (365.66,237.29) .. (368.01,237.45) .. controls (370.36,237.6) and (371.62,236.5) .. (371.77,234.15) .. controls (371.92,231.8) and (373.18,230.7) .. (375.53,230.86) .. controls (377.88,231.01) and (379.14,229.91) .. (379.3,227.56) .. controls (379.45,225.21) and (380.71,224.11) .. (383.06,224.27) .. controls (385.41,224.42) and (386.67,223.32) .. (386.82,220.97) .. controls (386.97,218.62) and (388.23,217.52) .. (390.58,217.68) .. controls (392.93,217.83) and (394.19,216.73) .. (394.34,214.38) .. controls (394.49,212.03) and (395.75,210.93) .. (398.1,211.09) .. controls (400.45,211.25) and (401.71,210.15) .. (401.86,207.8) .. controls (402.01,205.45) and (403.27,204.35) .. (405.62,204.5) .. controls (407.97,204.66) and (409.23,203.56) .. (409.38,201.21) .. controls (409.54,198.86) and (410.8,197.76) .. (413.15,197.91) .. controls (415.5,198.07) and (416.76,196.97) .. (416.91,194.62) .. controls (417.06,192.27) and (418.32,191.17) .. (420.67,191.32) .. controls (423.02,191.48) and (424.28,190.38) .. (424.43,188.03) .. controls (424.58,185.68) and (425.84,184.58) .. (428.19,184.73) .. controls (430.54,184.89) and (431.8,183.79) .. (431.95,181.44) .. controls (432.1,179.09) and (433.36,177.99) .. (435.71,178.15) .. controls (438.06,178.3) and (439.32,177.2) .. (439.47,174.85) .. controls (439.63,172.5) and (440.89,171.4) .. (443.24,171.56) .. controls (445.59,171.71) and (446.85,170.61) .. (447,168.26) -- (447.37,167.93) -- (447.37,167.93) ;
%Straight Lines [id:da5058280544394503] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (441.74,193.2) .. controls (442.2,190.89) and (443.59,189.96) .. (445.9,190.43) .. controls (448.21,190.89) and (449.6,189.96) .. (450.06,187.65) .. controls (450.52,185.34) and (451.91,184.41) .. (454.22,184.88) -- (454.42,184.75) -- (461.08,180.31) ;
\draw [shift={(462.74,179.2)}, rotate = 146.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp29943122416308743] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (456.33,167.55) .. controls (456.29,164.26) and (458.87,161.57) .. (462.08,161.52) .. controls (465.3,161.48) and (467.94,164.11) .. (467.98,167.4) .. controls (468.02,170.69) and (465.45,173.38) .. (462.23,173.42) .. controls (459.02,173.46) and (456.38,170.83) .. (456.33,167.55) -- cycle ;

% Text Node
\draw (42,91.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {cloning \\paradox};
% Text Node
\draw (206.24,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (126.24,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\psi }$};
% Text Node
\draw (202.24,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\psi }$};
% Text Node
\draw (47,70.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a)$};
% Text Node
\draw (448.24,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (455.74,22.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ket{\psi }$};
% Text Node
\draw (53,213.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( c)$};
% Text Node
\draw (202.24,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (299.24,223.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( d)$};
% Text Node
\draw (448.48,148.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ?$};
% Text Node
\draw (43.24,237.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {firewall\\paradox};
% Text Node
\draw (295,71.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b)$};


\end{tikzpicture}


==> figures/setup_and_penrose.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3392861496077504] 
\draw  [fill={rgb, 255:red, 237; green, 202; blue, 202 }  ,fill opacity=1 ][line width=1.5]  (273.8,133) -- (342.1,133) -- (342.1,193) -- (273.8,193) -- cycle ;
%Shape: Ellipse [id:dp36734015637427464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (263.29,98.07) .. controls (263.29,91.96) and (268.56,87) .. (275.07,87) .. controls (281.58,87) and (286.85,91.96) .. (286.85,98.07) .. controls (286.85,104.19) and (281.58,109.15) .. (275.07,109.15) .. controls (268.56,109.15) and (263.29,104.19) .. (263.29,98.07) -- cycle ;
%Shape: Chord [id:dp0681136910764516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (259.07,125.79) .. controls (259.06,125.63) and (259.05,125.48) .. (259.05,125.32) .. controls (258.93,117.98) and (266.22,111.93) .. (275.33,111.8) .. controls (284.44,111.68) and (291.92,117.53) .. (292.03,124.86) .. controls (292.04,125.04) and (292.03,125.21) .. (292.03,125.39) -- cycle ;
%Shape: Ellipse [id:dp5353435642202257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.1,200.5) .. controls (121.1,163.22) and (152.22,133) .. (190.61,133) .. controls (229,133) and (260.12,163.22) .. (260.12,200.5) .. controls (260.12,237.78) and (229,268) .. (190.61,268) .. controls (152.22,268) and (121.1,237.78) .. (121.1,200.5) -- cycle ;
%Shape: Ellipse [id:dp9045739993199305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (283.27,166.42) .. controls (283.27,162.32) and (286.59,159) .. (290.69,159) .. controls (294.79,159) and (298.11,162.32) .. (298.11,166.42) .. controls (298.11,170.53) and (294.79,173.85) .. (290.69,173.85) .. controls (286.59,173.85) and (283.27,170.53) .. (283.27,166.42) -- cycle ;
%Shape: Chord [id:dp9505909210061865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (280.61,184.99) .. controls (280.61,184.89) and (280.6,184.79) .. (280.6,184.69) .. controls (280.53,179.77) and (285.12,175.72) .. (290.86,175.63) .. controls (296.6,175.55) and (301.3,179.47) .. (301.37,184.39) .. controls (301.38,184.5) and (301.38,184.61) .. (301.37,184.72) -- cycle ;
%Shape: Rectangle [id:dp36644383451649] 
\draw  [fill={rgb, 255:red, 237; green, 202; blue, 202 }  ,fill opacity=1 ][line width=1.5]  (42.8,135) -- (111.1,135) -- (111.1,195) -- (42.8,195) -- cycle ;
%Shape: Ellipse [id:dp9481691679576124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (95.44,98.07) .. controls (95.44,91.96) and (100.71,87) .. (107.22,87) .. controls (113.72,87) and (119,91.96) .. (119,98.07) .. controls (119,104.19) and (113.72,109.15) .. (107.22,109.15) .. controls (100.71,109.15) and (95.44,104.19) .. (95.44,98.07) -- cycle ;
%Shape: Chord [id:dp6207251073716502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (91.21,125.79) .. controls (91.21,125.63) and (91.2,125.48) .. (91.2,125.32) .. controls (91.08,117.98) and (98.37,111.93) .. (107.48,111.8) .. controls (116.59,111.68) and (124.06,117.53) .. (124.18,124.86) .. controls (124.18,125.04) and (124.18,125.21) .. (124.18,125.39) -- cycle ;
%Shape: Ellipse [id:dp013067271626494681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (83.49,165.42) .. controls (83.49,161.32) and (86.82,158) .. (90.92,158) .. controls (95.01,158) and (98.34,161.32) .. (98.34,165.42) .. controls (98.34,169.53) and (95.01,172.85) .. (90.92,172.85) .. controls (86.82,172.85) and (83.49,169.53) .. (83.49,165.42) -- cycle ;
%Shape: Chord [id:dp0899337895264678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (80.84,183.99) .. controls (80.83,183.89) and (80.83,183.79) .. (80.83,183.69) .. controls (80.75,178.77) and (85.35,174.72) .. (91.08,174.63) .. controls (96.82,174.55) and (101.53,178.47) .. (101.6,183.39) .. controls (101.6,183.5) and (101.6,183.61) .. (101.6,183.72) -- cycle ;
%Straight Lines [id:da4005987118579415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (110.72,165) -- (138.59,179.73) ;
\draw [shift={(142.13,181.6)}, rotate = 207.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17560653274525284] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (274.58,167.94) -- (245.35,183.15) ;
\draw [shift={(241.8,185)}, rotate = 332.5] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp08044711218047651] 
\draw  [fill={rgb, 255:red, 240; green, 126; blue, 138 }  ,fill opacity=1 ] (55.3,165.75) .. controls (55.3,162.02) and (58.33,159) .. (62.05,159) .. controls (65.78,159) and (68.8,162.02) .. (68.8,165.75) .. controls (68.8,169.48) and (65.78,172.5) .. (62.05,172.5) .. controls (58.33,172.5) and (55.3,169.48) .. (55.3,165.75) -- cycle ;
%Shape: Circle [id:dp7588591531970947] 
\draw  [fill={rgb, 255:red, 240; green, 126; blue, 138 }  ,fill opacity=1 ] (312.95,164) .. controls (312.95,160.27) and (315.98,157.25) .. (319.7,157.25) .. controls (323.43,157.25) and (326.45,160.27) .. (326.45,164) .. controls (326.45,167.73) and (323.43,170.75) .. (319.7,170.75) .. controls (315.98,170.75) and (312.95,167.73) .. (312.95,164) -- cycle ;
%Straight Lines [id:da8601700429710101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (462.97,214.48) -- (630.54,70.4) ;
%Straight Lines [id:da7974035359008163] 
\draw    (461,67.75) .. controls (462.69,66.11) and (464.36,66.14) .. (466,67.83) .. controls (467.64,69.52) and (469.31,69.55) .. (471,67.91) .. controls (472.69,66.27) and (474.36,66.3) .. (476,67.99) .. controls (477.64,69.68) and (479.31,69.71) .. (481,68.07) .. controls (482.69,66.43) and (484.35,66.45) .. (486,68.14) .. controls (487.64,69.83) and (489.31,69.86) .. (491,68.22) .. controls (492.69,66.58) and (494.36,66.61) .. (496,68.3) .. controls (497.64,69.99) and (499.31,70.02) .. (501,68.38) .. controls (502.69,66.74) and (504.36,66.77) .. (505.99,68.46) .. controls (507.63,70.15) and (509.3,70.18) .. (510.99,68.54) .. controls (512.68,66.9) and (514.34,66.92) .. (515.99,68.61) .. controls (517.63,70.3) and (519.3,70.33) .. (520.99,68.69) .. controls (522.68,67.05) and (524.35,67.08) .. (525.99,68.77) .. controls (527.63,70.46) and (529.3,70.49) .. (530.99,68.85) .. controls (532.68,67.21) and (534.35,67.24) .. (535.99,68.93) .. controls (537.64,70.62) and (539.3,70.64) .. (540.99,69) .. controls (542.68,67.36) and (544.35,67.39) .. (545.99,69.08) .. controls (547.63,70.77) and (549.3,70.8) .. (550.99,69.16) .. controls (552.68,67.52) and (554.35,67.55) .. (555.99,69.24) .. controls (557.63,70.93) and (559.3,70.96) .. (560.99,69.32) .. controls (562.68,67.68) and (564.34,67.7) .. (565.99,69.39) .. controls (567.63,71.08) and (569.3,71.11) .. (570.99,69.47) .. controls (572.68,67.83) and (574.35,67.86) .. (575.99,69.55) .. controls (577.63,71.24) and (579.3,71.27) .. (580.99,69.63) .. controls (582.68,67.99) and (584.35,68.02) .. (585.98,69.71) .. controls (587.62,71.4) and (589.29,71.43) .. (590.98,69.79) .. controls (592.67,68.15) and (594.33,68.17) .. (595.98,69.86) .. controls (597.62,71.55) and (599.29,71.58) .. (600.98,69.94) .. controls (602.67,68.3) and (604.34,68.33) .. (605.98,70.02) .. controls (607.62,71.71) and (609.29,71.74) .. (610.98,70.1) .. controls (612.67,68.46) and (614.34,68.49) .. (615.98,70.18) .. controls (617.63,71.87) and (619.29,71.89) .. (620.98,70.25) .. controls (622.67,68.61) and (624.34,68.64) .. (625.98,70.33) -- (630.54,70.4) -- (630.54,70.4) ;
%Straight Lines [id:da020715647906159096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.97,291) -- (688,91.74) ;
%Straight Lines [id:da7293377530673423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (563.71,145.69) .. controls (564.15,143.38) and (565.53,142.44) .. (567.84,142.89) .. controls (570.15,143.33) and (571.53,142.39) .. (571.98,140.08) .. controls (572.43,137.77) and (573.81,136.83) .. (576.12,137.28) .. controls (578.43,137.72) and (579.81,136.78) .. (580.26,134.47) .. controls (580.71,132.16) and (582.09,131.22) .. (584.4,131.67) .. controls (586.71,132.11) and (588.09,131.17) .. (588.54,128.86) -- (591.11,127.12) -- (597.74,122.63) ;
\draw [shift={(599.39,121.5)}, rotate = 145.87] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38059084665525766] 
\draw    (461.68,67.75) -- (462.97,290.62) ;
%Shape: Ellipse [id:dp14151746662146958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.93,145.69) .. controls (556.93,142.03) and (559.96,139.05) .. (563.71,139.05) .. controls (567.45,139.05) and (570.49,142.03) .. (570.49,145.69) .. controls (570.49,149.36) and (567.45,152.34) .. (563.71,152.34) .. controls (559.96,152.34) and (556.93,149.36) .. (556.93,145.69) -- cycle ;
%Straight Lines [id:da8137859038691995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (461.68,67.75) -- (565.01,201.07) ;
%Shape: Ellipse [id:dp5957896208785315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.15,114.44) .. controls (599.15,110.77) and (602.18,107.8) .. (605.93,107.8) .. controls (609.67,107.8) and (612.71,110.77) .. (612.71,114.44) .. controls (612.71,118.11) and (609.67,121.08) .. (605.93,121.08) .. controls (602.18,121.08) and (599.15,118.11) .. (599.15,114.44) -- cycle ;
%Straight Lines [id:da20922155753539995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (630.17,22.4) -- (688,91.74) ;
%Straight Lines [id:da6698488054956504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (561.72,147.45) -- (531.58,100.83) ;
\draw [shift={(529.95,98.31)}, rotate = 57.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15126582199982452] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (547.82,129.04) .. controls (548.12,126.7) and (549.44,125.68) .. (551.78,125.98) .. controls (554.12,126.28) and (555.44,125.26) .. (555.73,122.92) .. controls (556.03,120.58) and (557.35,119.56) .. (559.69,119.87) .. controls (562.03,120.17) and (563.35,119.15) .. (563.64,116.81) .. controls (563.94,114.47) and (565.26,113.45) .. (567.6,113.75) .. controls (569.94,114.05) and (571.26,113.03) .. (571.56,110.69) .. controls (571.86,108.36) and (573.18,107.34) .. (575.51,107.64) -- (578.42,105.39) -- (584.75,100.5) ;
\draw [shift={(586.33,99.28)}, rotate = 142.3] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23413959232824022] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (605.93,114.44) -- (589.09,92.4) ;
\draw [shift={(587.27,90.01)}, rotate = 52.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13364551122710433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (630.17,22.4) -- (630.54,70.4) ;

% Text Node
\draw (277.21,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (249.71,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {Wigner};
% Text Node
\draw (72.37,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (81.8,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ursula};
% Text Node
\draw (46.37,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle S_{A}$};
% Text Node
\draw (318.7,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle S_{B}$};
% Text Node
\draw (558.8,147.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b$};
% Text Node
\draw (614.47,104.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u,w$};
% Text Node
\draw (496.63,88.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A,B$};
% Text Node
\draw (558.86,73.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U,W$};
% Text Node
\draw (26.3,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (433.74,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}

